Equivalence of the null energy condition to variable lower bounds on the timelike Ricci curvature for $C^2$-Lorentzian metrics

The null energy or null convergence condition (NEC) is one of the fundamental assumptions necessary for many celebrated results from Lorentzian Geometry and Mathematical General Relativity. As such there have been several recent efforts to find a good generalization of this condition to the new setting of Lorentzian length spaces or metric measure spacetimes. One important property any such generalization should fulfill is consistency with the classical formulation for a class of spacetimes as large as possible. The purpose of this note is to show that the recent reformulation of the NEC by McCann as variable lower timelike Ricci curvature bounds (arXiv:2304.14341) remains equivalent to the classical NEC not just for smooth but even for $C^2$-metrics, where McCann's original proof needs to be modified.

==> figures/unit-sphere-bundle-taylor-approximation-flowout.tex <==
% Gradient Info
  
\tikzset {_yhrqgvb0m/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{89.1 bp } { -128.7 bp }  }  \pgftransformscale{1.32 }  }}}
\pgfdeclareradialshading{_t82q9yf8r}{\pgfpoint{-72bp}{104bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(25bp)=(0.74,0.73,0.73);
rgb(400bp)=(0.74,0.73,0.73)}
\tikzset{_ngv7cgngq/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{89.1 bp } { -128.7 bp }  }  \pgftransformscale{1.32 } }}}
\pgfdeclareradialshading{_jimnshe3y} { \pgfpoint{-72bp} {104bp}} {color(0bp)=(transparent!0);
color(0bp)=(transparent!0);
color(25bp)=(transparent!90);
color(400bp)=(transparent!90)} 
\pgfdeclarefading{_six8e7ykn}{\tikz \fill[shading=_jimnshe3y,_ngv7cgngq] (0,0) rectangle (50bp,50bp); } 
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        


\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
  \begin{scope}
    % Define the clipping area (adjust the coordinates as needed)
    \clip (50,0) rectangle (300,150);

%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Circle [id:dp007454736744313184] 
\path  [shading=_t82q9yf8r,_yhrqgvb0m,path fading= _six8e7ykn ,fading transform={xshift=2}] (42.68,149.7) .. controls (42.68,81.6) and (97.89,26.4) .. (165.98,26.4) .. controls (234.08,26.4) and (289.29,81.6) .. (289.29,149.7) .. controls (289.29,217.8) and (234.08,273) .. (165.98,273) .. controls (97.89,273) and (42.68,217.8) .. (42.68,149.7) -- cycle ; % for fading 
 \draw   (42.68,149.7) .. controls (42.68,81.6) and (97.89,26.4) .. (165.98,26.4) .. controls (234.08,26.4) and (289.29,81.6) .. (289.29,149.7) .. controls (289.29,217.8) and (234.08,273) .. (165.98,273) .. controls (97.89,273) and (42.68,217.8) .. (42.68,149.7) -- cycle ; % for border 

%Curve Lines [id:da3647877647512674] 
\draw    (159,42.28) .. controls (204.43,40.29) and (236.33,66) .. (227.6,76.28) ;
%Straight Lines [id:da7810662516747993] 
\draw [fill={rgb, 255:red, 228; green, 41; blue, 41 }  ,fill opacity=1 ]   (50.29,41) -- (273.41,255.2) ;
%Straight Lines [id:da3233940342196373] 
\draw    (275.29,44.6) -- (61.54,257) ;
%Curve Lines [id:da7563231385505027] 
\draw [line width=1.5]    (77.88,65.37) .. controls (110.37,89.67) and (230.37,86.07) .. (252.87,65.37) ;
%Curve Lines [id:da8976957158169816] 
\draw [line width=1.5]    (79.75,236.37) .. controls (112.25,260.67) and (232.25,257.07) .. (254.75,236.37) ;
%Curve Lines [id:da9559055347475431] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (79.75,236.37) .. controls (110.37,212.07) and (222.87,210.27) .. (254.75,236.37) ;
%Shape: Circle [id:dp12192094992387448] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (220,63.28) .. controls (220,61.84) and (221.16,60.68) .. (222.6,60.68) .. controls (224.04,60.68) and (225.2,61.84) .. (225.2,63.28) .. controls (225.2,64.72) and (224.04,65.88) .. (222.6,65.88) .. controls (221.16,65.88) and (220,64.72) .. (220,63.28) -- cycle ;
%Shape: Circle [id:dp9444605234463117] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (224,69.28) .. controls (224,67.84) and (225.16,66.68) .. (226.6,66.68) .. controls (228.04,66.68) and (229.2,67.84) .. (229.2,69.28) .. controls (229.2,70.72) and (228.04,71.88) .. (226.6,71.88) .. controls (225.16,71.88) and (224,70.72) .. (224,69.28) -- cycle ;
%Curve Lines [id:da20496902483079005] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (161.6,42.28) .. controls (170.43,56.29) and (167.43,75.29) .. (164.6,82.28) ;
%Curve Lines [id:da6809554513841158] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (182.6,43.28) .. controls (189.83,51.29) and (191.2,71.6) .. (189.6,81.28) ;
%Curve Lines [id:da12199217317070388] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (201.6,49.68) .. controls (210.2,55) and (209.2,75.6) .. (207.73,80) ;
%Shape: Circle [id:dp166198207011506] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (162,82.28) .. controls (162,80.84) and (163.16,79.68) .. (164.6,79.68) .. controls (166.04,79.68) and (167.2,80.84) .. (167.2,82.28) .. controls (167.2,83.72) and (166.04,84.88) .. (164.6,84.88) .. controls (163.16,84.88) and (162,83.72) .. (162,82.28) -- cycle ;
%Shape: Circle [id:dp34808652693253483] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (187,81.28) .. controls (187,79.84) and (188.16,78.68) .. (189.6,78.68) .. controls (191.04,78.68) and (192.2,79.84) .. (192.2,81.28) .. controls (192.2,82.72) and (191.04,83.88) .. (189.6,83.88) .. controls (188.16,83.88) and (187,82.72) .. (187,81.28) -- cycle ;
%Shape: Circle [id:dp15436355214412312] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (205.13,80) .. controls (205.13,78.56) and (206.3,77.4) .. (207.73,77.4) .. controls (209.17,77.4) and (210.33,78.56) .. (210.33,80) .. controls (210.33,81.44) and (209.17,82.6) .. (207.73,82.6) .. controls (206.3,82.6) and (205.13,81.44) .. (205.13,80) -- cycle ;
%Shape: Circle [id:dp8055768835512986] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (216,78.28) .. controls (216,76.84) and (217.16,75.68) .. (218.6,75.68) .. controls (220.04,75.68) and (221.2,76.84) .. (221.2,78.28) .. controls (221.2,79.72) and (220.04,80.88) .. (218.6,80.88) .. controls (217.16,80.88) and (216,79.72) .. (216,78.28) -- cycle ;
%Shape: Circle [id:dp19413159417485248] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (219,78.28) .. controls (219,76.84) and (220.16,75.68) .. (221.6,75.68) .. controls (223.04,75.68) and (224.2,76.84) .. (224.2,78.28) .. controls (224.2,79.72) and (223.04,80.88) .. (221.6,80.88) .. controls (220.16,80.88) and (219,79.72) .. (219,78.28) -- cycle ;
%Shape: Circle [id:dp5189987995358358] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (223,77.28) .. controls (223,75.84) and (224.16,74.68) .. (225.6,74.68) .. controls (227.04,74.68) and (228.2,75.84) .. (228.2,77.28) .. controls (228.2,78.72) and (227.04,79.88) .. (225.6,79.88) .. controls (224.16,79.88) and (223,78.72) .. (223,77.28) -- cycle ;
%Shape: Circle [id:dp258602376729131] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (225,76.28) .. controls (225,74.84) and (226.16,73.68) .. (227.6,73.68) .. controls (229.04,73.68) and (230.2,74.84) .. (230.2,76.28) .. controls (230.2,77.72) and (229.04,78.88) .. (227.6,78.88) .. controls (226.16,78.88) and (225,77.72) .. (225,76.28) -- cycle ;
%Curve Lines [id:da8407012307262132] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (213.6,54.28) .. controls (218.2,59.6) and (221.2,69.6) .. (219,78.28) ;
%Shape: Circle [id:dp2439019634416144] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (159,42.28) .. controls (159,40.84) and (160.16,39.68) .. (161.6,39.68) .. controls (163.04,39.68) and (164.2,40.84) .. (164.2,42.28) .. controls (164.2,43.72) and (163.04,44.88) .. (161.6,44.88) .. controls (160.16,44.88) and (159,43.72) .. (159,42.28) -- cycle ;
%Shape: Circle [id:dp8911972746850414] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (180,43.28) .. controls (180,41.84) and (181.16,40.68) .. (182.6,40.68) .. controls (184.04,40.68) and (185.2,41.84) .. (185.2,43.28) .. controls (185.2,44.72) and (184.04,45.88) .. (182.6,45.88) .. controls (181.16,45.88) and (180,44.72) .. (180,43.28) -- cycle ;
%Shape: Circle [id:dp17335552136316146] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (199,49.28) .. controls (199,47.84) and (200.16,46.68) .. (201.6,46.68) .. controls (203.04,46.68) and (204.2,47.84) .. (204.2,49.28) .. controls (204.2,50.72) and (203.04,51.88) .. (201.6,51.88) .. controls (200.16,51.88) and (199,50.72) .. (199,49.28) -- cycle ;
%Shape: Circle [id:dp37017067533072656] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (211,54.28) .. controls (211,52.84) and (212.16,51.68) .. (213.6,51.68) .. controls (215.04,51.68) and (216.2,52.84) .. (216.2,54.28) .. controls (216.2,55.72) and (215.04,56.88) .. (213.6,56.88) .. controls (212.16,56.88) and (211,55.72) .. (211,54.28) -- cycle ;

% Text Node
\draw (227.6,80.28) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [align=left] {$\displaystyle ( p_{\infty } ,v_{\infty })$};
% Text Node
\draw (115,37) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle ( p_{m} ,v_{m})$};
% Text Node
\draw (122,87.28) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ] [align=left] {$\displaystyle \left(p_{\seqIndex} ,\hat{v}_{m}\right)$};
% Text Node
\draw (150,54) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ] [align=left] {$\displaystyle \gamma _{m}$};
\end{scope}
\end{tikzpicture}

